Non-Perturbative Trivializing Flows for Lattice Gauge Theories

Continuous normalizing flows are known to be highly expressive and flexible, which allows for easier incorporation of large symmetries and makes them a powerful computational tool for lattice field theories. Building on previous work, we present a general continuous normalizing flow architecture for matrix Lie groups that is equivariant under group transformations. We apply this to lattice gauge theories in two dimensions as a proof of principle and demonstrate competitive performance, showing its potential as a tool for future lattice computations.

==> loops.tex <==
\begin{tikzpicture}[scale=0.8]

% Adjusted horizontal spacing
\def\xshiftA{2cm} 
\def\xshiftB{3cm} 
% Loop 0
\begin{scope}[shift={(0*\xshiftA,0cm)}]
\coordinate (A0) at (0,0);
\coordinate (B0) at (1,0);
\coordinate (C0) at (1,1);
\coordinate (D0) at (0,1);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A0) -- (B0);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B0) -- (C0);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C0) -- (D0);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D0) -- (A0);
\filldraw [black] (0.5,0.5) circle (2pt);
\node at (0.5,-0.5) {(0)};  % Centered label
\end{scope}

% Loop 1
\begin{scope}[shift={(1*\xshiftA,0cm)}]  % Adjusted shift for uniform spacing
\coordinate (A1) at (0,0);
\coordinate (D1) at (0,2);
\coordinate (C1) at (1,2);
\coordinate (B1) at (1,0);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A1) -- (B1);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B1) -- (C1);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C1) -- (D1);
\draw [red, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D1) -- (A1);
\filldraw [black] (0.5, 0.5) circle (2pt);  
\node at (0.5,-0.5) {(1)};  % Centered label
\end{scope}

% Loop 2
\begin{scope}[shift={(2*\xshiftA,0cm)}]  % Adjusted shift for uniform spacing
\coordinate (A2) at (0,0);   
\coordinate (B2) at (1,0);   
\coordinate (C2) at (1,0.9); 
\coordinate (D2) at (0,1.1); 
\coordinate (E2) at (0,2);   
\coordinate (F2) at (1,2);   
\coordinate (G2) at (1,1.1); 
\coordinate (H2) at (0,0.9); 
\coordinate (I2) at (0,0);   

% Draw the loop segments with arrows
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A2) -- (B2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B2) -- (C2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C2) -- (D2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D2) -- (E2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (E2) -- (F2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (F2) -- (G2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (G2) -- (H2);
\draw [black, thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (H2) -- (I2);

\filldraw [black] (0.5, 0.5) circle (2pt);
\node at (0.5,-.2) [anchor=north] {(2)};  % Centered label
\end{scope}

% Loop 3
\begin{scope}[shift={(3*\xshiftA,0cm)}]  % Adjusted shift for uniform spacing
\coordinate (A3) at (0,0);
\coordinate (B3) at (2,0);
\coordinate (C3) at (2,2);
\coordinate (D3) at (0,2);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A3) -- (B3);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B3) -- (C3);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C3) -- (D3);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D3) -- (A3);
\filldraw [black] (0.5,0.5) circle (2pt);  
\node at (1,-0.5) {(3)};  % Centered label
\end{scope}

% Loop 4
\begin{scope}[shift={(3*\xshiftA+1*\xshiftB,0cm)}]
\coordinate (A4) at (0,0);
\coordinate (B4) at (2,0);
\coordinate (C4) at (2,1);
\coordinate (D4) at (1,1);
\coordinate (E4) at (1,2);
\coordinate (F4) at (0,2);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A4) -- (B4);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B4) -- (C4);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C4) -- (D4);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D4) -- (E4);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (E4) -- (F4);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (F4) -- (A4);
\filldraw [black] (0.5,0.5) circle (2pt);
\node at (1,-0.5) {(4)};  % Centered label
\end{scope}

% Loop 5
\begin{scope}[shift={(3*\xshiftA+2*\xshiftB,0cm)}]
\coordinate (A5) at (0,0);
\coordinate (B5) at (1,0);
\coordinate (C5) at (1.02, 0.98);
\coordinate (D5) at (0,1);
\coordinate (E5) at (0.98,1.02);
\coordinate (F5) at (2,1);
\coordinate (G5) at (2,2);
\coordinate (H5) at (1,2);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A5) -- (B5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B5) -- (C5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (E5) -- (D5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D5) -- (A5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C5) -- (F5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (F5) -- (G5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (G5) -- (H5);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (H5) -- (E5);
\filldraw [black] (0.5,0.5) circle (2pt);
\node at (1,-0.5) {(5)};
\end{scope}

% Loop 6
\begin{scope}[shift={(3*\xshiftA+3*\xshiftB,0cm)}]
    % Define original coordinates
    \coordinate (A6) at (0,0);
    \coordinate (B6) at (1,0);
    \coordinate (C6) at (1,1); % Intersection point
    \coordinate (D6) at (0,1);
    \coordinate (F6) at (2,1);
    \coordinate (G6) at (2,2);
    \coordinate (H6) at (1,2);
    
    % Define a visible gap size
    \def\gap{0.1cm}
    
    % Define gap points around the intersection point
    \coordinate (I6) at ($(C6) + (\gap, 0)$);  % Slightly to the right of C6
    \coordinate (J6) at ($(C6) + (-\gap, 0)$); % Slightly to the left of C6
    
    % Draw the rectangle (A6-B6-C6-D6-A6)
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A6) -- (B6);
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B6) -- (C6);
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (J6) -- (D6);
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D6) -- (A6);

    % Draw the vertical line (C6 to H6)
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C6) -- (H6);

    % Draw the top and right sides of the upper rectangle (H6-G6-F6)
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (H6) -- (G6);
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (G6) -- (F6);
    
    % Draw the horizontal line with a gap at the intersection point
    % Split the line into two segments around the gap, ensuring no conflicting arrows
    \draw [thick, postaction={decorate}, decoration={
        markings, mark=at position 0.5 with {\arrow{Stealth}}}] (F6) -- (I6);
    
    % Draw the black circle and label
    \filldraw [black] (0.5,0.5) circle (2pt);
    \node at (1,-0.5) {(6)};
\end{scope}

% Loop 7
\begin{scope}[shift={(3*\xshiftA+4*\xshiftB,0cm)}]
\coordinate (A7) at (0,0);
\coordinate (D7) at (0,3);
\coordinate (C7) at (1,3);
\coordinate (B7) at (1,0);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (A7) -- (B7);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (B7) -- (C7);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (C7) -- (D7);
\draw [thick, postaction={decorate}, decoration={
    markings, mark=at position 0.5 with {\arrow{Stealth}}}] (D7) -- (A7);
\filldraw [black] (0.5,0.5) circle (2pt);
\node at (0.5,-0.5) {(7)};
\end{scope}

\end{tikzpicture}
